Neural Network Branch-and-Bound for Neural Network Verification

Many available formal verification methods have been shown to be instances of a unified Branch-and-Bound (BaB) formulation. We propose a novel machine learning framework that can be used for designing an effective branching strategy as well as for computing better lower bounds. Specifically, we learn two graph neural networks (GNN) that both directly treat the network we want to verify as a graph input and perform forward-backward passes through the GNN layers. We use one GNN to simulate the strong branching heuristic behaviour and another to compute a feasible dual solution of the convex relaxation, thereby providing a valid lower bound. We provide a new verification dataset that is more challenging than those used in the literature, thereby providing an effective alternative for testing algorithmic improvements for verification. Whilst using just one of the GNNs leads to a reduction in verification time, we get optimal performance when combining the two GNN approaches. Our combined framework achieves a 50\% reduction in both the number of branches and the time required for verification on various convolutional networks when compared to several state-of-the-art verification methods. In addition, we show that our GNN models generalize well to harder properties on larger unseen networks.

==> Figures/relu/convexF.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}

 \fill [white!80!green] (0, 0) to (2,1) to (2, 0.5) to (0, -0.5);
  \draw[-, ultra thick](0, 0) to (1, 0) to (2, 1);
  \draw[dashed](0, 0) to (2, 1);    
  \draw[dashed](0, -0.5) to (2, 0.5);

  % Draw the bounds on the input domain
  \draw[dashed](0, -0.3) to (0, 1.3);
  \draw[dashed](2, -0.3) to (2, 1.3);

  %% Draw the filled region
  
  %\draw[fill=white!80!green](0, 0) to (2,1) to (2, 0.5) to (0, -0.5);
  
  %% Show the boundary on the inputs
  \node[cross=2pt] at (0, 0) {};
  \node[dummy](lb-lab) at (-0.3, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (2, 0) {};
  \node[dummy](ub-lab) at (2.35, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-0.5,0) to (2.5, 0);
  \node[dummy](x-label) at (2.8, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](1,-0.3) to (1, 1.3);
  \node[dummy](x-label) at (1, 1.5) {$x_{i[j]}$};
      
\end{tikzpicture}

==> Figures/relu/convexN.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}

 \fill [white!80!green] (0, 0) to (0,1) to (2, 1) to (2,0);
  \draw[-, ultra thick](0, 0) to (1, 0) to (2, 1);
  \draw[dashed](0, 1) to (2, 1);    
  \draw[dashed](0, 0) to (2, 0);

  % Draw the bounds on the input domain
  \draw[dashed](0, -0.3) to (0, 1.3);
  \draw[dashed](2, -0.3) to (2, 1.3);

  %% Draw the filled region
  
  %\draw[fill=white!80!green](0, 0) to (2,1) to (2, 0.5) to (0, -0.5);
  
  %% Show the boundary on the inputs
  \node[cross=2pt] at (0, 0) {};
  \node[dummy](lb-lab) at (-0.3, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (2, 0) {};
  \node[dummy](ub-lab) at (2.35, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-0.5,0) to (2.5, 0);
  \node[dummy](x-label) at (2.8, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](1,-0.3) to (1, 1.3);
  \node[dummy](x-label) at (1, 1.5) {$x_{i[j]}$};
      
\end{tikzpicture}

==> Figures/relu/convexkw.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}

  \draw[-, ultra thick](0, 0) to (1, 0) to (2, 1);
  \draw[dashed, ultra thick](0, 0) to (2, 1);    

  % Draw the bounds on the input domain
  \draw[dashed](0, -0.3) to (0, 1.3);
  \draw[dashed](2, -0.3) to (2, 1.3);

  %% Draw the filled region
  \draw[fill=white!80!green](0, 0) -- (1,0) -- (2, 1);

  %% Show the boundary on the inputs
  \node[cross=2pt] at (0, 0) {};
  \node[dummy](lb-lab) at (-0.3, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (2, 0) {};
  \node[dummy](ub-lab) at (2.35, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-0.5,0) to (2.5, 0);
  \node[dummy](x-label) at (2.8, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](1,-0.3) to (1, 1.3);
  \node[dummy](x-label) at (1, 1.5) {$x_{i[j]}$};
      
\end{tikzpicture}

==> Figures/relu/interceptKW.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}

  \draw[-, ultra thick](0, 0) to (1, 0) to (2, 1);
  \draw[dashed, ultra thick](0, 0) to (2, 1);
  

  % Draw the bounds on the input domain
  \draw[dashed](0, -0.5) to (0, 1.5);
  \draw[dashed](2, -0.5) to (2, 1.5);

  %% Draw the filled region
  \draw[fill=white!80!green](0, 0) -- (1,0) -- (2, 1);
  \draw[-, ultra thick, red] (1,0) to (1, 0.5);
  
      
  %% Show the boundary on the inputs
  \node[cross=2pt] at (0, 0) {};
  \node[dummy](lb-lab) at (-0.3, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (2, 0) {};
  \node[dummy](ub-lab) at (2.35, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-0.5,0) to (3, 0);
  \node[dummy](x-label) at (3.3, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](1,-0.5) to (1, 1.5);
  \node[dummy](x-label) at (1, 1.8) {$x_{i[j]}$};
      
\end{tikzpicture}

==> Figures/relu/relusplit.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}
    \tikzset{arrow/.style = {thick, double,  ->, >=stealth}}  

 %%%%%%%%% DOMAIN 
  \draw[-, ultra thick, white!40!blue](-0.5, 0) to (0.5, 0) to (1.5, 1);

  % Draw the bounds on the input domain
  \draw[dashed,white!40!blue](-0.5, -0.5) to (-0.5, 1.5);
  \draw[dashed,white!40!blue](1.5, -0.5) to (1.5, 1.5);

  %% Show the boundary on the inputs
  \node[cross=2pt] at (-0.5, 0) {};
  \node[dummy](lb-lab) at (-0.8, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (1.5, 0) {};
  \node[dummy](ub-lab) at (1.85, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-1,0) to (2, 0);
  \node[dummy](x-label) at (2.3, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](0.5,-0.5) to (0.5, 1.5);
  \node[dummy](x-label) at (0.5, 1.8) {$x_{i[j]}$};
  \node[dummy](domain) at (2.0, 1.9){$\mathcal{D}$};
  
   \draw[arrow] (2.3,1) -- (3.1, 1.6);
   \draw[arrow] (2.3,1) -- (3.1, 0.4);
    
 %%%%%%%%%%% SUB-domain-1
  \draw[-, ultra thick, white!40!blue](3.8, 1.7) to (4.8, 1.7);
  \draw[dashed, ultra thick, white!40!blue](4.8, 1.7) to (5.8, 2.7);
  
   % Draw the bounds on the input domain
  \draw[dashed,white!40!blue](3.8, 1.2) to (3.8, 3.2);
  \draw[dashed,white!40!blue](4.8, 1.2) to (4.8, 3.2);
  
   %% Show the boundary on the inputs
  \node[cross=2pt] at (3.8, 1.7) {};
  \node[dummy](lb-lab) at (3.5, 1.4) {$l_{i[j]}$};
  \node[cross=2pt] at (4.8, 1.7) {};
  \node[dummy](ub-lab) at (5.15, 1.4) {$u_{i[j]}$};
  
  % x axis
  \draw[-latex](3.3,1.7) to (6.3, 1.7);
  \node[dummy](x-label) at (6.6, 1.7) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](4.8,1.2) to (4.8, 3.2);
  \node[dummy](x-label) at (4.8, 3.5) {$x_{i[j]}$};
  
  \node[dummy](subd1) at (6.3, 3.6) {$s_1$};
      
 %%%%%%%%%%%% SUB-domain-2
 \draw[-, ultra thick, white!40!blue](4.8, -1.) to (5.8, 0);
  \draw[dashed, ultra thick, white!40!blue](3.8, -1) to (4.8, -1);
 
  % Draw the bounds on the input domain
  \draw[dashed,white!40!blue](4.8, -1.5) to (4.8, 0.5);
  \draw[dashed,white!40!blue](5.8, -1.5) to (5.8, 0.5);
  
   %% Show the boundary on the inputs
  \node[cross=2pt] at (4.8, -1.) {};
  \node[dummy](lb-lab) at (4.8, -1.3) {$l_{i[j]}$};
  \node[cross=2pt] at (5.8, -1) {};
  \node[dummy](ub-lab) at (6.15, -1.3) {$u_{i[j]}$};
 
 % x axis
  \draw[-latex](3.3,-1) to (6.3, -1);
  \node[dummy](x-label) at (6.6, -1.0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](4.8,-1.5) to (4.8, 0.5);
  \node[dummy](x-label) at (4.8, 0.8) {$x_{i[j]}$};
  \node[dummy](subd2) at (6.3, 0.9){$s_2$};
 
\end{tikzpicture}

==> Figures/relu/relusplitN.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}
  \tikzset{arrow/.style = {thick, double,  ->, >=stealth}}  

  \draw[-, ultra thick](0, 0) to (1, 0) to (2, 1);
  \draw[-, ultra thick, red](0, 0) to (2, 1);    

  % Draw the bounds on the input domain
  \draw[dashed](0, -0.5) to (0, 1.5);
  \draw[dashed](2, -0.5) to (2, 1.5);

  %% Draw the filled region
  \draw[fill=white!80!green](0, 0) -- (1,0) -- (2, 1);

  %% Show the boundary on the inputs
  \node[cross=2pt] at (0, 0) {};
  \node[dummy](lb-lab) at (-0.3, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (2, 0) {};
  \node[dummy](ub-lab) at (2.35, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-0.5,0) to (3, 0);
  \node[dummy](x-label) at (3.3, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](1,-0.5) to (1, 1.5);
  \node[dummy](x-label) at (1, 1.8) {$x_{i[j]}$};
 \node[dummy](ambi) at (1, -1) {(a) Ambiguous Node};
   % \draw[arrow] (3,0.8) -- (4, 0.8);
    %\node[dummy](ar) at (2.8, 0.8) {ReLU Split};
      
 %%%%%%%%%%% Complete blocking     
      
  \draw[-, ultra thick, red](5, 0) to (5.8, 0);

  % Draw the bounds on the input domain
  \draw[dashed](5, -0.5) to (5, 1.5);
  \draw[dashed](5.8, -0.5) to (5.8, 1.5);


  %% Show the boundary on the inputs
  \node[cross=2pt] at (5, 0) {};
  \node[dummy](lb-lab) at (4.7, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (5.8, 0) {};
  \node[dummy](ub-lab) at (6.15, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](4.5,0) to (7, 0);
  \node[dummy](x-label) at (7.3, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](6,-0.5) to (6, 1.5);
  \node[dummy](x-label) at (6, 1.8) {$x_{i[j]}$};   
  \node[dummy](blocking) at (6, -1) {(b) Complete Blocking};
  
 %%%%%%%%%%%% Complete passing

  \draw[-, ultra thick, red] (9.7, 0.2) to (10.5, 1);

  % Draw the bounds on the input domain
  \draw[dashed](9.7, -0.5) to (9.7, 1.5);
  \draw[dashed](10.5, -0.5) to (10.5, 1.5);

  %% Show the boundary on the inputs
  \node[cross=2pt] at (9.7, 0) {};
  \node[dummy](lb-lab) at (9.4, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (10.5, 0) {};
  \node[dummy](ub-lab) at (10.85, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](8.5,0) to (11, 0);
  \node[dummy](x-label) at (11.3, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](9.5,-0.5) to (9.5, 1.5);
  \node[dummy](x-label) at (9.5, 1.8) {$x_{i[j]}$};
  \node[dummy](passing) at (10, -1) {(c) Complete Passing}; 

\end{tikzpicture}
